OCR Post Correction for Endangered Language Texts

There is little to no data available to build natural language processing models for most endangered languages. However, textual data in these languages often exists in formats that are not machine-readable, such as paper books and scanned images. In this work, we address the task of extracting text from these resources. We create a benchmark dataset of transcriptions for scanned books in three critically endangered languages and present a systematic analysis of how general-purpose OCR tools are not robust to the data-scarce setting of endangered languages. We develop an OCR post-correction method tailored to ease training in this data-scarce setting, reducing the recognition error rate by 34% on average across the three languages.

==> images/newbar.tex <==
\definecolor{graphblue}{HTML}{A6BDDB}
\pgfplotstableread[row sep=\\,col sep=&]{
det & Ainu & Griko & Yakkha \\
all & 5.19 & 7.46 & 24.29 \\
diag & 5.49 & 8.06 & 22.73 \\
copy & 6.56 & 8.66 & 37.83 \\
coverage & 5.60 & 10.19 & 26.71 \\
dec & 6.86 & 7.87 & 20.95 \\
enc & 6.70 & 9.47 & 28.41 \\
seq2seq & 5.65 & 9.43 & 27.68 \\
}\data
\def\mystrut{\vphantom{hp}}

%\vspace{-1em}
\begin{tikzpicture}[trim left=-1.6cm,trim right=0cm]
    \begin{axis}[
            xbar,
            every axis plot post/.style={/pgf/number format/fixed},
            bar width=.23cm,
            width=4cm,
            height=4cm,
            ymajorgrids=false,
            yminorgrids=false,
            xmajorgrids=false,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            legend style={draw=none,at={(0.2,0.9)},anchor=west},
            symbolic y coords={all,diag,copy,coverage,dec,enc,seq2seq},
            ytick={all,diag,copy,coverage,dec,enc,seq2seq},
            yticklabels={all,-diag,-copy,-coverage,-pretr. dec,-pretr. enc,-pretr. s2s},
            %ytick={all,-diag loss,-copy,-coverage, -pretrain dec,-pretrain enc,-pretrain seq2seq},
            every y tick label/.append style={font=\small\mystrut},
            every x tick label/.append style={font=\small\mystrut},
            tick pos=left,
            %hide y axis,
            axis x line*=bottom,
            axis y line*=left,
            nodes near coords,
            %nodes near coords align={vertical},
            every node near coord/.append style={font=\small,color=black},
            %nodes near coords style={},
            title={\small Ainu},
            title style={yshift=-0.3cm},
            %ymin=0,ymax=6.1,
            xmin=0,xmax=8,
            %ylabel shift={-1cm},
            %ylabel near ticks,
            %ylabel={},
            %xlabel near ticks,
            %xlabel={WER},
            enlarge x limits=0.0,
            xtick style={draw=none}
        ]
        %\addplot [style={black,postaction={pattern=north east lines},fill=white,mark=none}] table[x=story,y=base]{\ainudata};
        \addplot [style={graphblue,fill=graphblue,mark=none}] table[x=Ainu,y=det]{\data};
        %\legend{Wikipedia Size (in million articles)}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[trim left=-3cm,trim right=0cm]
    \begin{axis}[
            xbar,
            every axis plot post/.style={/pgf/number format/fixed},
            bar width=.23cm,
            width=3.5cm,
            height=4cm,
            ymajorgrids=false,
            yminorgrids=false,
            xmajorgrids=false,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            legend style={draw=none,at={(0.2,0.9)},anchor=west},
            symbolic y coords={all,diag,copy,coverage,dec,enc,seq2seq},
            %ytick={all,diag,copy,coverage,dec,enc,seq2seq},
            %ytick={,,,,,,},
            xtick={0,2,4,6,8,10},
            yticklabels={,,,,,,},
            %ytick={all,-diag loss,-copy,-coverage, -pretrain dec,-pretrain enc,-pretrain seq2seq},
            every y tick label/.append style={font=\small\mystrut},
            every x tick label/.append style={font=\small\mystrut},
            %tick pos=none,
            %hide y axis,
            axis x line*=bottom,
            axis y line*=left,
            nodes near coords,
            %nodes near coords align={vertical},
            every node near coord/.append style={font=\small,color=black},
            %nodes near coords style={},
            title={\small Griko},
            title style={yshift=-0.3cm},
            %ymin=0,ymax=6.1,
            xmin=0,xmax=11,
            %ylabel shift={-1cm},
            %ylabel near ticks,
            %ylabel={},
            %xlabel near ticks,
            %xlabel={WER},
            enlarge x limits=0.0,
            xtick style={draw=none}
        ]
        %\addplot [style={black,postaction={pattern=north east lines},fill=white,mark=none}] table[x=story,y=base]{\ainudata};
        \addplot [style={graphblue,fill=graphblue,mark=none}] table[x=Griko,y=det]{\data};
        %\legend{Wikipedia Size (in million articles)}
    \end{axis}
\end{tikzpicture}

\begin{tikzpicture}[trim left=-1.6cm,trim right=0cm]
    \begin{axis}[
            xbar,
            every axis plot post/.style={/pgf/number format/fixed},
            bar width=.23cm,
            width=6.5cm,
            height=4cm,
            ymajorgrids=false,
            yminorgrids=false,
            xmajorgrids=false,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            legend style={draw=none,at={(0.2,0.9)},anchor=west},
            symbolic y coords={all,diag,copy,coverage,dec,enc,seq2seq},
            ytick={all,diag,copy,coverage,dec,enc,seq2seq},
            yticklabels={all,-diag,-copy,-coverage,-pretr. dec,-pretr. enc,-pretr. s2s},
            %ytick={all,-diag loss,-copy,-coverage, -pretrain dec,-pretrain enc,-pretrain seq2seq},
            every y tick label/.append style={font=\small\mystrut},
            every x tick label/.append style={font=\small\mystrut},
            tick pos=left,
            %hide y axis,
            axis x line*=bottom,
            axis y line*=left,
            nodes near coords,
            %nodes near coords align={vertical},
            every node near coord/.append style={font=\small,color=black},
            %nodes near coords style={},
            title={\small Yakkha},
            title style={yshift=-0.3cm},
            %ymin=0,ymax=6.1,
            xmin=0,xmax=42,
            xlabel shift={-0.2cm},
            %ylabel near ticks,
            %ylabel={},
            xlabel near ticks,
            xlabel={\small Word Error Rate},
            enlarge x limits=0.0,
            enlarge y limits=0.1,
            xtick style={draw=none},
            % xtick align=outside
            % ytick style={draw=none}
        ]
        %\addplot [style={black,postaction={pattern=north east lines},fill=white,mark=none}] table[x=story,y=base]{\ainudata};
        \addplot [style={graphblue,fill=graphblue,mark=none}] table[x=Yakkha,y=det]{\data};
        %\legend{Wikipedia Size (in million articles)}
    \end{axis}
\end{tikzpicture}

